Tree Projections and Constraint Optimization Problems: Fixed-Parameter Tractability and Parallel Algorithms

Tree projections provide a unifying framework to deal with most structural decomposition methods of constraint satisfaction problems (CSPs). Within this framework, a CSP instance is decomposed into a number of sub-problems, called views, whose solutions are either already available or can be computed efficiently. The goal is to arrange portions of these views in a tree-like structure, called tree projection, which determines an efficiently solvable CSP instance equivalent to the original one. Deciding whether a tree projection exists is NP-hard. Solution methods have therefore been proposed in the literature that do not require a tree projection to be given, and that either correctly decide whether the given CSP instance is satisfiable, or return that a tree projection actually does not exist. These approaches had not been generalized so far on CSP extensions for optimization problems, where the goal is to compute a solution of maximum value/minimum cost. The paper fills the gap, by exhibiting a fixed-parameter polynomial-time algorithm that either disproves the existence of tree projections or computes an optimal solution, with the parameter being the size of the expression of the objective function to be optimized over all possible solutions (and not the size of the whole constraint formula, used in related works). Tractability results are also established for the problem of returning the best K solutions. Finally, parallel algorithms for such optimization problems are proposed and analyzed. Given that the classes of acyclic hypergraphs, hypergraphs of bounded treewidth, and hypergraphs of bounded generalized hypertree width are all covered as special cases of the tree projection framework, the results in this paper directly apply to these classes. These classes are extensively considered in the CSP setting, as well as in conjunctive database query evaluation and optimization.

==> genshunt.eepic.tex <==
\setlength{\unitlength}{0.00006667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(48076,18608)(0,-10)
\put(9563,17730){\ellipse{1710}{1710}}
\put(3263,15105){\ellipse{1710}{1710}}
\put(863,12405){\ellipse{1710}{1710}}
\put(5588,12405){\ellipse{1710}{1710}}
\put(9188,12405){\ellipse{1710}{1710}}
\put(12488,15105){\ellipse{1710}{1710}}
\put(15788,12105){\ellipse{1710}{1710}}
\put(10463,8805){\ellipse{1710}{1710}}
\put(8063,6105){\ellipse{1710}{1710}}
\put(12788,6105){\ellipse{1710}{1710}}
\put(16688,5805){\ellipse{1710}{1710}}
\put(19613,8805){\ellipse{1710}{1710}}
\put(22988,5505){\ellipse{1710}{1710}}
\put(21188,2205){\ellipse{1710}{1710}}
\put(25088,2205){\ellipse{1710}{1710}}
\put(36713,17730){\ellipse{1710}{1710}}
\put(33113,14655){\ellipse{1710}{1710}}
\put(40013,14730){\ellipse{1710}{1710}}
\put(34688,11430){\ellipse{1710}{1710}}
\put(32288,8730){\ellipse{1710}{1710}}
\put(37013,8730){\ellipse{1710}{1710}}
\put(40913,8430){\ellipse{1710}{1710}}
\put(43838,11430){\ellipse{1710}{1710}}
\put(47213,8130){\ellipse{1710}{1710}}
\path(8738,17805)(10388,17805)
\thicklines
\path(17288,6480)(18863,8130)
\blacken\path(18679.531,7807.449)(18863.000,8130.000)(18549.327,7931.735)(18679.531,7807.449)
\path(22538,6180)(20363,8055)
\blacken\path(20694.432,7888.109)(20363.000,8055.000)(20576.903,7751.775)(20694.432,7888.109)
\path(21563,3030)(22463,4605)
\blacken\path(22362.532,4247.780)(22463.000,4605.000)(22206.248,4337.085)(22362.532,4247.780)
\path(24863,3030)(23588,4605)
\blacken\path(23884.463,4381.820)(23588.000,4605.000)(23744.559,4268.564)(23884.463,4381.820)
\path(19088,9480)(16538,11355)
\blacken\path(16881.350,11214.248)(16538.000,11355.000)(16774.719,11069.231)(16881.350,11214.248)
\path(15263,12705)(13238,14430)
\blacken\path(13570.410,14265.064)(13238.000,14430.000)(13453.686,14128.040)(13570.410,14265.064)
\drawline(12038,15780)(12038,15780)
\path(12038,15780)(10313,17055)
\blacken\path(10655.999,16913.395)(10313.000,17055.000)(10549.008,16768.643)(10655.999,16913.395)
\path(3863,15705)(8588,17355)
\blacken\path(8277.798,17151.346)(8588.000,17355.000)(8218.456,17321.282)(8277.798,17151.346)
\path(1238,13230)(2513,14505)
\blacken\path(2322.081,14186.802)(2513.000,14505.000)(2194.802,14314.081)(2322.081,14186.802)
\path(5213,13155)(3938,14355)
\blacken\path(4261.835,14173.807)(3938.000,14355.000)(4138.469,14042.731)(4261.835,14173.807)
\path(9788,13080)(11663,14505)
\blacken\path(11430.839,14215.515)(11663.000,14505.000)(11321.924,14358.825)(11430.839,14215.515)
\path(12338,6780)(11213,8055)
\blacken\path(11518.669,7844.604)(11213.000,8055.000)(11383.698,7725.512)(11518.669,7844.604)
\path(8438,6930)(9713,8130)
\blacken\path(9512.531,7817.731)(9713.000,8130.000)(9389.165,7948.807)(9512.531,7817.731)
\path(11138,9405)(14888,11580)
\blacken\path(14621.743,11321.529)(14888.000,11580.000)(14531.434,11477.234)(14621.743,11321.529)
\path(41513,9105)(43088,10680)
\blacken\path(42897.081,10361.802)(43088.000,10680.000)(42769.802,10489.081)(42897.081,10361.802)
\path(46763,8805)(44588,10680)
\blacken\path(44919.432,10513.109)(44588.000,10680.000)(44801.903,10376.775)(44919.432,10513.109)
\path(43313,12105)(40763,13980)
\blacken\path(41106.350,13839.248)(40763.000,13980.000)(40999.719,13694.231)(41106.350,13839.248)
\path(39488,15330)(37538,16980)
\blacken\path(37870.954,16816.166)(37538.000,16980.000)(37754.684,16678.756)(37870.954,16816.166)
\drawline(36263,18405)(36263,18405)
\path(33713,15330)(35813,17130)
\blacken\path(35598.239,16827.382)(35813.000,17130.000)(35481.096,16964.048)(35598.239,16827.382)
\path(36563,9405)(35438,10680)
\blacken\path(35743.669,10469.604)(35438.000,10680.000)(35608.698,10350.512)(35743.669,10469.604)
\path(32663,9555)(33863,10755)
\blacken\path(33672.081,10436.802)(33863.000,10755.000)(33544.802,10564.081)(33672.081,10436.802)
\path(35369,11869)(39113,14055)
\blacken\path(38847.491,13795.761)(39113.000,14055.000)(38756.733,13951.205)(38847.491,13795.761)
\thinlines
\path(2438,15180)(4088,15180)
\path(38,12480)(1688,12480)
\path(4763,12480)(6413,12480)
\path(8363,12480)(10013,12480)
\path(11663,15180)(13313,15180)
\path(14963,12180)(16613,12180)
\path(9638,8880)(11288,8880)
\path(7238,6180)(8888,6180)
\path(11963,6180)(13613,6180)
\path(15863,5880)(17513,5880)
\path(18788,8880)(20438,8880)
\path(22163,5580)(23813,5580)
\path(20363,2280)(22013,2280)
\path(24263,2280)(25913,2280)
\path(35888,17805)(37538,17805)
\path(32288,14730)(33938,14730)
\path(39188,14805)(40838,14805)
\path(33863,11505)(35513,11505)
\path(31463,8805)(33113,8805)
\path(36188,8805)(37838,8805)
\path(40088,8505)(41738,8505)
\path(43013,11505)(44663,11505)
\path(46388,8205)(48038,8205)
\put(863,10230){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}1}}}}}
\put(5588,10305){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}2}}}}}
\put(9188,10305){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}3}}}}}
\put(7988,3930){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}4}}}}}
\put(12788,3930){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}5}}}}}
\put(16688,3705){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}6}}}}}
\put(21263,105){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}7}}}}}
\put(25088,105){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}8}}}}}
\put(33113,12405){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}2}}}}}
\put(32213,6630){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}4}}}}}
\put(37013,6705){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}5}}}}}
\put(40913,6105){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}6}}}}}
\put(47288,5955){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}8}}}}}
\put(28763,17955){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$T'$}}}}}
\put(4763,17955){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$T$}}}}}
\end{picture}
}


==> rshuntw.eepic.tex <==
\setlength{\unitlength}{0.00012500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(25216,12345)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(1954,3843){\shade\ellipse{1710}{1710}}
\put(1954,3843){\ellipse{1710}{1710}}
\put(4504,6243){\shade\ellipse{1710}{1710}}
\put(4504,6243){\ellipse{1710}{1710}}
\put(23329,10218){\ellipse{1710}{1710}}
\put(23254,5118){\ellipse{1710}{1710}}
\put(18154,5118){\ellipse{1710}{1710}}
\put(20704,7518){\ellipse{1710}{1710}}
\put(9379,10218){\ellipse{1710}{1710}}
\put(6979,8118){\ellipse{1710}{1710}}
\dashline{4.500}(9379,11118)(9379,12318)
\blacken\thicklines
\path(9439.000,12078.000)(9379.000,12318.000)(9319.000,12078.000)(9439.000,12078.000)
\thinlines
\dashline{4.500}(11365,8722)(10165,9697)
\blacken\thicklines
\path(10389.103,9592.225)(10165.000,9697.000)(10313.432,9499.091)(10389.103,9592.225)
\thinlines
\path(7429,8868)(8554,9768)
\blacken\thicklines
\path(8404.073,9571.221)(8554.000,9768.000)(8329.110,9664.925)(8404.073,9571.221)
\thinlines
\path(5116,6828)(6154,7668)
\whiten\thicklines
\path(6005.180,7470.382)(6154.000,7668.000)(5929.692,7563.664)(6023.405,7562.316)(6005.180,7470.382)
\thinlines
\path(1129,3918)(2779,3918)
\path(3679,6318)(5329,6318)
\path(2554,4518)(3754,5568)
\whiten\thicklines
\path(3612.892,5364.804)(3754.000,5568.000)(3533.871,5455.113)(3627.567,5457.371)(3612.892,5364.804)
\thinlines
\path(22804,5868)(21379,6918)
\blacken\thicklines
\path(21607.805,6823.936)(21379.000,6918.000)(21536.621,6727.329)(21607.805,6823.936)
\thinlines
\path(21079,8268)(22654,9543)
\blacken\thicklines
\path(22505.213,9345.358)(22654.000,9543.000)(22429.709,9438.627)(22505.213,9345.358)
\thinlines
\dashline{4.500}(25204,8643)(24079,9543)
\blacken\thicklines
\path(24303.890,9439.925)(24079.000,9543.000)(24228.927,9346.221)(24303.890,9439.925)
\thinlines
\dashline{4.500}(25204,3618)(24004,4593)
\blacken\thicklines
\path(24228.103,4488.225)(24004.000,4593.000)(24152.432,4395.091)(24228.103,4488.225)
\thinlines
\dashline{4.500}(23329,11118)(23329,12318)
\blacken\thicklines
\path(23389.000,12078.000)(23329.000,12318.000)(23269.000,12078.000)(23389.000,12078.000)
\thinlines
\dashline{4.500}(21454,3618)(22504,4518)
\blacken\thicklines
\path(22360.826,4316.255)(22504.000,4518.000)(22282.731,4407.365)(22360.826,4316.255)
\thinlines
\path(18754,5793)(19954,6843)
\blacken\thicklines
\path(19812.892,6639.804)(19954.000,6843.000)(19733.871,6730.113)(19812.892,6639.804)
\thinlines
\dashline{4.500}(8945,6788)(7804,7668)
\blacken\thicklines
\path(8030.687,7568.939)(7804.000,7668.000)(7957.401,7473.917)(8030.687,7568.939)
\thinlines
\dashline{4.500}(8614,6450)(7489,7350)
\blacken\thicklines
\path(7713.890,7246.925)(7489.000,7350.000)(7638.927,7153.221)(7713.890,7246.925)
\thinlines
\dashline{4.500}(24079,8268)(23404,9318)
\whiten\thicklines
\path(23584.253,9148.563)(23404.000,9318.000)(23483.311,9083.672)(23494.847,9176.682)(23584.253,9148.563)
\thinlines
\dashline{4.500}(23629,8568)(23029,8568)
\dashline{4.500}(22579,8268)(23329,9318)
\whiten\thicklines
\path(23238.327,9087.830)(23329.000,9318.000)(23140.679,9157.578)(23231.352,9181.293)(23238.327,9087.830)
\thinlines
\dashline{4.500}(21454,5568)(20779,6618)
\whiten\thicklines
\path(20959.253,6448.563)(20779.000,6618.000)(20858.311,6383.672)(20869.847,6476.682)(20959.253,6448.563)
\thinlines
\dashline{4.500}(21004,5868)(20404,5868)
\dashline{4.500}(19954,5568)(20704,6618)
\whiten\thicklines
\path(20613.327,6387.830)(20704.000,6618.000)(20515.679,6457.578)(20606.352,6481.293)(20613.327,6387.830)
\thinlines
\dashline{4.500}(24004,3168)(23329,4218)
\whiten\thicklines
\path(23509.253,4048.563)(23329.000,4218.000)(23408.311,3983.672)(23419.847,4076.682)(23509.253,4048.563)
\thinlines
\dashline{4.500}(23554,3468)(22954,3468)
\dashline{4.500}(22504,3168)(23254,4218)
\whiten\thicklines
\path(23163.327,3987.830)(23254.000,4218.000)(23065.679,4057.578)(23156.352,4081.293)(23163.327,3987.830)
\thinlines
\dashline{4.500}(18904,3168)(18229,4218)
\whiten\thicklines
\path(18409.253,4048.563)(18229.000,4218.000)(18308.311,3983.672)(18319.847,4076.682)(18409.253,4048.563)
\thinlines
\dashline{4.500}(18454,3468)(17854,3468)
\dashline{4.500}(17404,3168)(18154,4218)
\whiten\thicklines
\path(18063.327,3987.830)(18154.000,4218.000)(17965.679,4057.578)(18056.352,4081.293)(18063.327,3987.830)
\thinlines
\dashline{4.500}(10129,8193)(9454,9243)
\whiten\thicklines
\path(9634.253,9073.563)(9454.000,9243.000)(9533.311,9008.672)(9544.847,9101.682)(9634.253,9073.563)
\thinlines
\dashline{4.500}(9679,8493)(9079,8493)
\dashline{4.500}(8629,8193)(9379,9243)
\whiten\thicklines
\path(9288.327,9012.830)(9379.000,9243.000)(9190.679,9082.578)(9281.352,9106.293)(9288.327,9012.830)
\thinlines
\dashline{4.500}(7654,6168)(6979,7218)
\whiten\thicklines
\path(7159.253,7048.563)(6979.000,7218.000)(7058.311,6983.672)(7069.847,7076.682)(7159.253,7048.563)
\thinlines
\dashline{4.500}(7204,6468)(6604,6468)
\dashline{4.500}(6154,6168)(6904,7218)
\whiten\thicklines
\path(6813.327,6987.830)(6904.000,7218.000)(6715.679,7057.578)(6806.352,7081.293)(6813.327,6987.830)
\thinlines
\dashline{4.500}(5254,4293)(4579,5343)
\whiten\thicklines
\path(4759.253,5173.563)(4579.000,5343.000)(4658.311,5108.672)(4669.847,5201.682)(4759.253,5173.563)
\thinlines
\dashline{4.500}(4804,4593)(4204,4593)
\dashline{4.500}(3754,4293)(4504,5343)
\whiten\thicklines
\path(4413.327,5112.830)(4504.000,5343.000)(4315.679,5182.578)(4406.352,5206.293)(4413.327,5112.830)
\thinlines
\dashline{4.500}(2629,1818)(1954,2868)
\whiten\thicklines
\path(2134.253,2698.563)(1954.000,2868.000)(2033.311,2633.672)(2044.847,2726.682)(2134.253,2698.563)
\thinlines
\dashline{4.500}(2179,2118)(1579,2118)
\dashline{4.500}(1129,1818)(1879,2868)
\whiten\thicklines
\path(1788.327,2637.830)(1879.000,2868.000)(1690.679,2707.578)(1781.352,2731.293)(1788.327,2637.830)
\thinlines
\path(9754,2793)(11479,2793)
\blacken\thicklines
\path(11239.000,2733.000)(11479.000,2793.000)(11239.000,2853.000)(11239.000,2733.000)
\thinlines
\path(9754,993)(11479,993)
\whiten\thicklines
\path(11239.000,933.000)(11479.000,993.000)(11239.000,1053.000)(11311.000,993.000)(11239.000,933.000)
\put(1954,3318){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(4504,5718){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(1954,4143){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(4504,6543){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(3079,6243){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$w$}}}}}
\put(454,3768){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$w$}}}}}
\put(22729,11418){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bq$}}}}}
\put(18904,10668){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$T'$}}}}}
\put(9379,10143){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(6979,8043){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(23329,10143){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(20704,7443){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(18154,5043){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(23254,5043){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(5104,10668){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$T$}}}}}
\put(9679,1893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}Edge from an unmarked vertex}}}}}
\put(9754,93){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}Edge from a marked vertex}}}}}
\put(1954,5193){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bl$}}}}}
\put(4504,7518){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bp$}}}}}
\put(6979,9468){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bs$}}}}}
\put(8629,11568){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bq$}}}}}
\put(20704,8943){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bp$}}}}}
\put(18154,6468){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bl$}}}}}
\put(23254,6468){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bs$}}}}}
\end{picture}
}


==> shunt2.eepic.tex <==
\setlength{\unitlength}{0.00015000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(19910,9942)(0,-10)
\put(863,2715){\ellipse{1710}{1710}}
\put(3413,5115){\ellipse{1710}{1710}}
\put(6038,7815){\ellipse{1710}{1710}}
\put(5963,2715){\ellipse{1710}{1710}}
\put(17438,7740){\ellipse{1710}{1710}}
\put(13238,5190){\ellipse{1710}{1710}}
\path(5513,3465)(4088,4515)
\blacken\thicklines
\path(4316.805,4420.936)(4088.000,4515.000)(4245.621,4324.329)(4316.805,4420.936)
\thinlines
\path(3788,5865)(5363,7140)
\blacken\thicklines
\path(5214.213,6942.358)(5363.000,7140.000)(5138.709,7035.627)(5214.213,6942.358)
\thinlines
\path(38,2790)(1688,2790)
\path(2588,5190)(4238,5190)
\path(5213,7890)(6863,7890)
\path(5138,2790)(6788,2790)
\path(1463,3390)(2663,4440)
\blacken\thicklines
\path(2521.892,4236.804)(2663.000,4440.000)(2442.871,4327.113)(2521.892,4236.804)
\thinlines
\dashline{4.500}(7913,6240)(6788,7140)
\blacken\thicklines
\path(7012.890,7036.925)(6788.000,7140.000)(6937.927,6943.221)(7012.890,7036.925)
\thinlines
\dashline{4.500}(7913,1215)(6713,2190)
\blacken\thicklines
\path(6937.103,2085.225)(6713.000,2190.000)(6861.432,1992.091)(6937.103,2085.225)
\thinlines
\path(13838,5790)(16613,7290)
\blacken\thicklines
\path(16430.401,7123.094)(16613.000,7290.000)(16373.339,7228.658)(16430.401,7123.094)
\thinlines
\path(12413,5265)(14063,5265)
\dashline{4.500}(11288,3840)(12413,4815)
\blacken\thicklines
\path(12270.930,4612.475)(12413.000,4815.000)(12192.339,4703.158)(12270.930,4612.475)
\thinlines
\path(16613,7815)(18263,7815)
\dashline{4.500}(6038,8715)(6038,9915)
\blacken\thicklines
\path(6098.000,9675.000)(6038.000,9915.000)(5978.000,9675.000)(6098.000,9675.000)
\thinlines
\dashline{4.500}(4163,1215)(5213,2115)
\blacken\thicklines
\path(5069.826,1913.255)(5213.000,2115.000)(4991.731,2004.365)(5069.826,1913.255)
\thinlines
\dashline{4.500}(17438,8640)(17438,9840)
\blacken\thicklines
\path(17498.000,9600.000)(17438.000,9840.000)(17378.000,9600.000)(17498.000,9600.000)
\thinlines
\dashline{4.500}(15204,3860)(14063,4740)
\blacken\thicklines
\path(14289.687,4640.939)(14063.000,4740.000)(14216.401,4545.917)(14289.687,4640.939)
\thinlines
\dashline{4.500}(19424,6244)(18224,7219)
\blacken\thicklines
\path(18448.103,7114.225)(18224.000,7219.000)(18372.432,7021.091)(18448.103,7114.225)
\put(3338,6390){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bp$}}}}}
\put(5888,3915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bs$}}}}}
\put(788,3915){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bl$}}}}}
\put(488,90){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}a) Before the {\em shunt} operation on  $\bl$}}}}}
\put(12188,90){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}b) After the {\em shunt} operation on $\bl$}}}}}
\put(5438,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bq$}}}}}
\put(16688,9015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bq$}}}}}
\put(17438,8040){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(17438,7215){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(13238,4740){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(863,2190){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(3413,4590){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(5963,3015){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(5963,2190){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(6038,8190){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(6038,7365){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(863,3015){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(13246,5505){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(3413,5415){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(13163,6315){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bs$}}}}}
\put(13163,8190){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$T'$}}}}}
\put(1613,8265){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$T$}}}}}
\end{picture}
}


==> shuntw.eepic.tex <==
\setlength{\unitlength}{0.00012500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(24536,13320)(0,-10)
\put(20138,8793){\ellipse{1710}{1710}}
\path(19313,8868)(20963,8868)
\dashline{4.500}(22104,7463)(20963,8343)
\blacken\thicklines
\path(21189.687,8243.939)(20963.000,8343.000)(21116.401,8148.917)(21189.687,8243.939)
\put(20138,8343){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(20146,9108){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\thinlines
\put(6038,11193){\ellipse{1710}{1710}}
\put(5963,6093){\ellipse{1710}{1710}}
\put(863,6093){\ellipse{1710}{1710}}
\put(3413,8493){\ellipse{1710}{1710}}
\put(22538,10893){\ellipse{1710}{1710}}
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(15113,4518){\shade\ellipse{1710}{1710}}
\put(15113,4518){\ellipse{1710}{1710}}
\put(17663,6918){\shade\ellipse{1710}{1710}}
\put(17663,6918){\ellipse{1710}{1710}}
\path(5513,6843)(4088,7893)
\blacken\thicklines
\path(4316.805,7798.936)(4088.000,7893.000)(4245.621,7702.329)(4316.805,7798.936)
\thinlines
\path(3788,9243)(5363,10518)
\blacken\thicklines
\path(5214.213,10320.358)(5363.000,10518.000)(5138.709,10413.627)(5214.213,10320.358)
\thinlines
\path(5213,11268)(6863,11268)
\path(5138,6168)(6788,6168)
\dashline{4.500}(7913,9618)(6788,10518)
\blacken\thicklines
\path(7012.890,10414.925)(6788.000,10518.000)(6937.927,10321.221)(7012.890,10414.925)
\thinlines
\dashline{4.500}(7913,4593)(6713,5568)
\blacken\thicklines
\path(6937.103,5463.225)(6713.000,5568.000)(6861.432,5370.091)(6937.103,5463.225)
\thinlines
\dashline{4.500}(6038,12093)(6038,13293)
\blacken\thicklines
\path(6098.000,13053.000)(6038.000,13293.000)(5978.000,13053.000)(6098.000,13053.000)
\thinlines
\path(38,6168)(1688,6168)
\path(2588,8568)(4238,8568)
\path(1463,6768)(2663,7818)
\blacken\thicklines
\path(2521.892,7614.804)(2663.000,7818.000)(2442.871,7705.113)(2521.892,7614.804)
\thinlines
\path(21713,10968)(23363,10968)
\dashline{4.500}(22538,11793)(22538,12993)
\blacken\thicklines
\path(22598.000,12753.000)(22538.000,12993.000)(22478.000,12753.000)(22598.000,12753.000)
\thinlines
\dashline{4.500}(24524,9397)(23324,10372)
\blacken\thicklines
\path(23548.103,10267.225)(23324.000,10372.000)(23472.432,10174.091)(23548.103,10267.225)
\thinlines
\path(20588,9543)(21713,10443)
\blacken\thicklines
\path(21563.073,10246.221)(21713.000,10443.000)(21488.110,10339.925)(21563.073,10246.221)
\thinlines
\path(18275,7503)(19313,8343)
\whiten\thicklines
\path(19164.180,8145.382)(19313.000,8343.000)(19088.692,8238.664)(19182.405,8237.316)(19164.180,8145.382)
\thinlines
\path(14288,4593)(15938,4593)
\path(16838,6993)(18488,6993)
\path(15713,5193)(16913,6243)
\whiten\thicklines
\path(16771.892,6039.804)(16913.000,6243.000)(16692.871,6130.113)(16786.567,6132.371)(16771.892,6039.804)
\thinlines
\dashline{4.500}(4163,4593)(5213,5493)
\blacken\thicklines
\path(5069.826,5291.255)(5213.000,5493.000)(4991.731,5382.365)(5069.826,5291.255)
\thinlines
\dashline{4.500}(21563,6993)(20663,8043)
\blacken\thicklines
\path(20864.745,7899.826)(20663.000,8043.000)(20773.635,7821.731)(20864.745,7899.826)
\thinlines
\dashline{4.500}(1538,4143)(863,5193)
\whiten\thicklines
\path(1043.253,5023.563)(863.000,5193.000)(942.311,4958.672)(953.847,5051.682)(1043.253,5023.563)
\thinlines
\dashline{4.500}(1088,4443)(488,4443)
\dashline{4.500}(38,4143)(788,5193)
\whiten\thicklines
\path(697.327,4962.830)(788.000,5193.000)(599.679,5032.578)(690.352,5056.293)(697.327,4962.830)
\thinlines
\dashline{4.500}(6713,4143)(6038,5193)
\whiten\thicklines
\path(6218.253,5023.563)(6038.000,5193.000)(6117.311,4958.672)(6128.847,5051.682)(6218.253,5023.563)
\thinlines
\dashline{4.500}(6263,4443)(5663,4443)
\dashline{4.500}(5213,4143)(5963,5193)
\whiten\thicklines
\path(5872.327,4962.830)(5963.000,5193.000)(5774.679,5032.578)(5865.352,5056.293)(5872.327,4962.830)
\thinlines
\dashline{4.500}(6788,9168)(6113,10218)
\whiten\thicklines
\path(6293.253,10048.563)(6113.000,10218.000)(6192.311,9983.672)(6203.847,10076.682)(6293.253,10048.563)
\thinlines
\dashline{4.500}(6338,9468)(5738,9468)
\dashline{4.500}(5288,9168)(6038,10218)
\whiten\thicklines
\path(5947.327,9987.830)(6038.000,10218.000)(5849.679,10057.578)(5940.352,10081.293)(5947.327,9987.830)
\thinlines
\dashline{4.500}(4088,6468)(3413,7518)
\whiten\thicklines
\path(3593.253,7348.563)(3413.000,7518.000)(3492.311,7283.672)(3503.847,7376.682)(3593.253,7348.563)
\thinlines
\dashline{4.500}(3638,6768)(3038,6768)
\dashline{4.500}(2588,6468)(3338,7518)
\whiten\thicklines
\path(3247.327,7287.830)(3338.000,7518.000)(3149.679,7357.578)(3240.352,7381.293)(3247.327,7287.830)
\thinlines
\dashline{4.500}(15863,2568)(15188,3618)
\whiten\thicklines
\path(15368.253,3448.563)(15188.000,3618.000)(15267.311,3383.672)(15278.847,3476.682)(15368.253,3448.563)
\thinlines
\dashline{4.500}(15413,2868)(14813,2868)
\dashline{4.500}(14363,2568)(15113,3618)
\whiten\thicklines
\path(15022.327,3387.830)(15113.000,3618.000)(14924.679,3457.578)(15015.352,3481.293)(15022.327,3387.830)
\thinlines
\dashline{4.500}(20738,6843)(20063,7893)
\whiten\thicklines
\path(20243.253,7723.563)(20063.000,7893.000)(20142.311,7658.672)(20153.847,7751.682)(20243.253,7723.563)
\thinlines
\dashline{4.500}(20288,7143)(19688,7143)
\dashline{4.500}(19238,6843)(19988,7893)
\whiten\thicklines
\path(19897.327,7662.830)(19988.000,7893.000)(19799.679,7732.578)(19890.352,7756.293)(19897.327,7662.830)
\thinlines
\dashline{4.500}(18413,4968)(17738,6018)
\whiten\thicklines
\path(17918.253,5848.563)(17738.000,6018.000)(17817.311,5783.672)(17828.847,5876.682)(17918.253,5848.563)
\thinlines
\dashline{4.500}(17963,5268)(17363,5268)
\dashline{4.500}(16913,4968)(17663,6018)
\whiten\thicklines
\path(17572.327,5787.830)(17663.000,6018.000)(17474.679,5857.578)(17565.352,5881.293)(17572.327,5787.830)
\thinlines
\dashline{4.500}(23288,8943)(22613,9993)
\whiten\thicklines
\path(22793.253,9823.563)(22613.000,9993.000)(22692.311,9758.672)(22703.847,9851.682)(22793.253,9823.563)
\thinlines
\dashline{4.500}(22838,9243)(22238,9243)
\dashline{4.500}(21788,8943)(22538,9993)
\whiten\thicklines
\path(22447.327,9762.830)(22538.000,9993.000)(22349.679,9832.578)(22440.352,9856.293)(22447.327,9762.830)
\thinlines
\path(7163,2793)(8888,2793)
\blacken\thicklines
\path(8648.000,2733.000)(8888.000,2793.000)(8648.000,2853.000)(8648.000,2733.000)
\thinlines
\path(7163,993)(8888,993)
\whiten\thicklines
\path(8648.000,933.000)(8888.000,993.000)(8648.000,1053.000)(8720.000,993.000)(8648.000,933.000)
\put(5963,6393){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(5963,5568){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(6038,11568){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(6038,10743){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(1613,11643){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$T$}}}}}
\put(863,5568){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(3413,7968){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(863,6393){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(3413,8793){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(22538,11193){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(22538,10368){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(18263,11343){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$T'$}}}}}
\put(15113,3993){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(17663,6393){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$R$}}}}}
\put(15113,4818){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(17663,7218){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$I$}}}}}
\put(16238,6918){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$w$}}}}}
\put(13613,4443){\makebox(0,0)[b]{\smash{{{\SetFigFont{5}{6.0}{rm}$w$}}}}}
\put(7088,1893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}Edge from an unmarked vertex}}}}}
\put(7163,93){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}Edge from a marked vertex}}}}}
\put(15113,5943){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bl$}}}}}
\put(17663,8268){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bp$}}}}}
\put(20138,10143){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bs$}}}}}
\put(21788,12243){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bq$}}}}}
\put(3413,9843){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bp$}}}}}
\put(5438,12468){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bq$}}}}}
\put(5963,7518){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bs$}}}}}
\put(863,7518){\makebox(0,0)[b]{\smash{{{\SetFigFont{7}{8.4}{rm}$\bl$}}}}}
\end{picture}
}

